On User Interfaces for Large-Scale Document-Level Human Evaluation of Machine Translation Outputs

Recent studies emphasize the need of document context in human evaluation of machine translations, but little research has been done on the impact of user interfaces on annotator productivity and the reliability of assessments. In this work, we compare human assessment data from the last two WMT evaluation campaigns collected via two different methods for document-level evaluation. Our analysis shows that a document-centric approach to evaluation where the annotator is presented with the entire document context on a screen leads to higher quality segment and document level assessments. It improves the correlation between segment and document scores and increases inter-annotator agreement for document scores but is considerably more time consuming for annotators.

==> tables/corr_len.tex <==

\begin{figure}[t]
    \centering
\begin{tikzpicture}
    \small
    \begin{axis}[
            height=0.2\textheight,
            width=0.38\textwidth,
            scale only axis,
            enlarge y limits,
            ymajorgrids, xmajorgrids,
            major grid style={dotted},
            xtick={1,2,3,4,5,6},
            legend cell align=left,
            legend style={column sep=10pt},
            every node near coord/.append style={anchor=south, font=\scriptsize, xshift=0pt, /pgf/number format/.cd, fixed, fixed zerofill, precision=3, /tikz/.cd},
            xticklabels={1-5, 6-10, 11-15, 16-20, 21-25, 25+},
            ymax=0.95,
            ymin=0.8,
            xmin=0.5,
            xmax=6.5,
            legend pos=south west, legend style={draw=none,font=\footnotesize},
            xticklabel style={font=\footnotesize},
            ylabel={Pearson correlation},
            xlabel={Document length},
        ]

        \addplot+[solid, nodes near coords, 
            every node near coord/.append style={anchor=south, yshift=2pt},
            mark=*, mark options={solid}, myblue]
        table[x index=0, y=wmt20] {corrvslen};

        \addplot+[nodes near coords, 
            every node near coord/.append style={anchor=north, yshift=-2pt},
            solid, mark=*,mark options={solid}, myred]
        table[x index=0, y=wmt19] {corrvslen};
        
        \legend{WMT20,WMT19}
    \end{axis}
\end{tikzpicture}
    \caption{Pearson correlations between document-level and the average of segment-level scores in relation to the number of segments in the document (4 common languages).}
    \label{fig:corrlen}
\end{figure}

==> tables/iaa_len.tex <==

\begin{figure}[t]
    \centering
\begin{tikzpicture}
    \small
    \begin{axis}[
            height=0.2\textheight,
            width=0.38\textwidth,
            scale only axis,
            enlarge y limits,
            ymajorgrids, xmajorgrids,
            major grid style={dotted},
            xtick={1,2,3,4,5,6},
            legend cell align=left,
            legend style={column sep=10pt},
            every node near coord/.append style={anchor=south, font=\tiny, xshift=0pt, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
            xticklabels={1-5, 6-10, 11-15, 16-20, 21-25, 25+},
            ymax=0.7,  % 0.65
            ymin=0.15,
            xmin=0.5,
            xmax=6.5,
            legend columns=2, 
            legend pos=north east, legend style={draw=none,font=\scriptsize,column sep=2pt,/tikz/column 2/.style={column sep=6pt,}},
            xticklabel style={font=\footnotesize},
            ylabel={Inter-annotator agreement, $t=15$},
            xlabel={Document length},
        ]

        \addplot+[densely dashed, mark=square*,mark options={solid}, mylightred,
            nodes near coords,  every node near coord/.append style={anchor=south, yshift=2pt}
            ] table[x index=0, y=wmt19seg] {iaavslen};
            
        \addplot+[solid, mark=*, mark options={solid}, myblue,
            nodes near coords, every node near coord/.append style={anchor=north, yshift=-2pt}
            ] table[x index=0, y=wmt20doc] {iaavslen};
            
        \addplot+[densely dashed, mark=square*, mark options={solid}, mylightblue,
            nodes near coords, every node near coord/.append style={anchor=south, yshift=2pt}
            ] table[x index=0, y=wmt20seg] {iaavslen};

        \addplot+[solid, mark=*, mark options={solid}, myred,
            nodes near coords,  every node near coord/.append style={anchor=north, yshift=-2pt}
            ] table[x index=0, y=wmt19doc] {iaavslen};
        
        \legend{WMT19 Avg. seg.,WMT20 Doc.,WMT20 Avg. seg.,WMT19 Doc.}
    \end{axis}
\end{tikzpicture}
    \caption{Inter-annotator agreements (Cohen's kappa, $t=15$) for document-level and averaged segment-level scores in relation to the number of segments in the document (4 common languages).}
    \label{fig:iaalen}
\end{figure}


==> tables/kripp_iaa_len.tex <==

\begin{figure}[!ht]
    \centering
\begin{tikzpicture}
    \small
    \begin{axis}[
            height=0.2\textheight,
            width=0.38\textwidth,
            scale only axis,
            enlarge y limits,
            ymajorgrids, xmajorgrids,
            major grid style={dotted},
            xtick={1,2,3,4,5,6},
            legend cell align=left,
            legend style={column sep=10pt},
            every node near coord/.append style={anchor=south, font=\tiny, xshift=0pt, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
            xticklabels={1-5, 6-10, 11-15, 16-20, 21-25, 25+},
            ymax=0.7,  % 0.65
            ymin=0.15,
            xmin=0.5,
            xmax=6.5,
            legend columns=2, 
            legend pos=north east, legend style={draw=none,font=\scriptsize,column sep=2pt,/tikz/column 2/.style={column sep=6pt,}},
            xticklabel style={font=\footnotesize},
            ylabel={Inter-annotator agreement (interval scale)},
            xlabel={Document length},
        ]

        \addplot+[densely dashed, mark=square*,mark options={solid}, mylightred,
            nodes near coords,  every node near coord/.append style={anchor=south, yshift=2pt}
            ] table[x index=0, y=wmt19seg] {iaa2vslen};
            
        \addplot+[solid, mark=*, mark options={solid}, myblue,
            nodes near coords, every node near coord/.append style={anchor=north, yshift=-2pt}
            ] table[x index=0, y=wmt20doc] {iaa2vslen};
            
        \addplot+[densely dashed, mark=square*, mark options={solid}, mylightblue,
            nodes near coords, every node near coord/.append style={anchor=south, yshift=2pt}
            ] table[x index=0, y=wmt20seg] {iaa2vslen};

        \addplot+[solid, mark=*, mark options={solid}, myred,
            nodes near coords,  every node near coord/.append style={anchor=north, yshift=-2pt}
            ] table[x index=0, y=wmt19doc] {iaa2vslen};
        
        \legend{WMT19 Avg. seg.,WMT20 Doc.,WMT20 Avg. seg.,WMT19 Doc.}
    \end{axis}
\end{tikzpicture}
    \caption{Inter-annotator agreements (Krippendorff's alpha, interval metric) for document-level and averaged segment-level scores in relation to the number of segments in the document (4 common languages).}
    \label{fig:krippiaalen}
    \vspace{\textheight} % a very ugly hack to keep the figure on top
\end{figure}


==> tables/time_len.tex <==

\begin{figure}[t]
    \centering
\begin{tikzpicture}
    \small
    \begin{axis}[
            height=0.2\textheight,
            width=0.38\textwidth,
            scale only axis,
            enlarge y limits,
            ymajorgrids, xmajorgrids,
            major grid style={dotted},
            xtick={1,2,3,4,5,6},
            legend cell align=left,
            legend style={column sep=10pt},
            every node near coord/.append style={anchor=south, font=\tiny, xshift=0pt, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
            xticklabels={1-5, 6-10, 11-15, 16-20, 21-25, 25+},
            ymax=26,  % 0.65
            ymin=4,
            xmin=0.5,
            xmax=6.5,
            legend columns=2, 
            legend pos=north west, legend style={draw=none,font=\scriptsize,column sep=2pt,/tikz/column 2/.style={column sep=6pt,}},
            xticklabel style={font=\footnotesize},
            ylabel={Annotation time (sec.)},
            xlabel={Document length},
        ]

        \addplot+[densely dashed, mark=square*, mark options={solid}, mylightblue,
            nodes near coords, every node near coord/.append style={anchor=south, yshift=2pt}
            ] table[x index=0, y=wmt20seg] {timevslen};
            
        \addplot+[solid, mark=*, mark options={solid}, myblue,
            nodes near coords, every node near coord/.append style={anchor=north, yshift=-2pt}
            ] table[x index=0, y=wmt20doc] {timevslen};
            
        \addplot+[densely dashed, mark=square*,mark options={solid}, mylightred,
            nodes near coords,  every node near coord/.append style={anchor=south, yshift=2pt}
            ] table[x index=0, y=wmt19seg] {timevslen};

        \addplot+[solid, mark=*, mark options={solid}, myred,
            nodes near coords,  every node near coord/.append style={anchor=north, yshift=-2pt}
            ] table[x index=0, y=wmt19doc] {timevslen};
        
        \legend{WMT20 Seg.,WMT20 Doc.,WMT19 Seg.,WMT19 Doc.}
    \end{axis}
\end{tikzpicture}
    \caption{Annotation times (sec.) for single segment or document score in relation to the number of segments in the document (all languages).}
    \label{fig:timelen}
\end{figure}

